Optimal Surrogate Boundary Selection and Scalability Studies for the Shifted Boundary Method on Octree Meshes

The accurate and efficient simulation of Partial Differential Equations (PDEs) in and around arbitrarily defined geometries is critical for many application domains. Immersed boundary methods (IBMs) alleviate the usually laborious and time-consuming process of creating body-fitted meshes around complex geometry models (described by CAD or other representations, e.g., STL, point clouds), especially when high levels of mesh adaptivity are required. In this work, we advance the field of IBM in the context of the recently developed Shifted Boundary Method (SBM). In the SBM, the location where boundary conditions are enforced is shifted from the actual boundary of the immersed object to a nearby surrogate boundary, and boundary conditions are corrected utilizing Taylor expansions. This approach allows choosing surrogate boundaries that conform to a Cartesian mesh without losing accuracy or stability. Our contributions in this work are as follows: (a) we show that the SBM numerical error can be greatly reduced by an optimal choice of the surrogate boundary, (b) we mathematically prove the optimal convergence of the SBM for this optimal choice of the surrogate boundary, (c) we deploy the SBM on massively parallel octree meshes, including algorithmic advances to handle incomplete octrees, and (d) we showcase the applicability of these approaches with a wide variety of simulations involving complex shapes, sharp corners, and different topologies. Specific emphasis is given to Poisson's equation and the linear elasticity equations.

==> Tikz/3Dpoisson.tex <==
\begin{figure}[t!]
\centering
\begin{tabular}[t]{|c|c|c|}
\hline
\multicolumn{3}{|c|}{\small Stanford bunny}
\\
\hline
    \includegraphics[width=0.25\linewidth,trim=650 0 650 0,clip]{Figures/STL/bunnySTLnew.png}
    &
    \includegraphics[width=.22\linewidth,trim=80 100 80 95,clip]{Figures/Contour/Bunny3DCotour_level9.png}
    &
    \begin{tikzpicture}
    \begin{axis}[
        width = 0.35\linewidth,
        height = 0.25\linewidth,
        ybar,
        xtick= {0,1,2,3,4},
        xticklabels={$1/2^4$,$1/2^5$,$1/2^6$,$1/2^7$,$1/2^8$},
        bar width=0.2,
        xlabel = {$h$}, 
        ylabel = {$L_{2\lambda}$},
        legend style={at={(0.5,1.25)},anchor=north, nodes={scale=0.65, transform shape}}, legend columns=3,
    ]
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DbunnyOpt.txt};
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DbunnyOpt.txt};
 
    \addplot
    +[]
        table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DbunnyOpt.txt};
    \legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
    \end{axis}
\end{tikzpicture}
\\
\hline
\multicolumn{3}{|c|}{\small Moai}
\\
 \hline
    \includegraphics[width=.2\linewidth,trim=800 0 700 8,clip]{Figures/STL/moaiSTLnew.png}
    &
    \includegraphics[width=0.25\linewidth,trim=0 70 0 120,clip]{Figures/Contour/moaiContour_level9.png}
    &
    \begin{tikzpicture}
    \begin{axis}[
        width = 0.35\linewidth,
        height = 0.25\linewidth,
        ybar,
        xtick= {0,1,2,3,4},
        xticklabels={$1/2^4$,$1/2^5$,$1/2^6$,$1/2^7$,$1/2^8$},
        bar width=0.2,
        xlabel = {$h$}, 
        ylabel = {$L_{2\lambda}$},
        legend style={at={(0.5,1.25)},anchor=north, nodes={scale=0.65, transform shape}}, legend columns=3,
    ]
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DmoaiOpt.txt};
     
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DmoaiOpt.txt};
     
    	\addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DmoaiOpt.txt};
    \legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
    \end{axis}
\end{tikzpicture}

\\
\hline
\multicolumn{3}{|c|}{\small Armadillo}
\\
\hline
    \includegraphics[width=0.25\linewidth,trim=800 0 650 0,clip]{Figures/STL/armSTLnew.png}
    &
    \includegraphics[width=0.22\linewidth,trim=0 80 0 70,clip]{Figures/Contour/armContour_level9.png}
    &
    \begin{tikzpicture}
    \begin{axis}[
        width = 0.35\linewidth,
        height = 0.25\linewidth,
        ybar,
        xtick= {0,1,2,3,4},
        xticklabels={$1/2^4$,$1/2^5$,$1/2^6$,$1/2^7$,$1/2^8$},
        bar width=0.2,
        xlabel = {$h$}, 
        ylabel = {$L_{2\lambda}$},
        legend style={at={(0.5,1.25)},anchor=north, nodes={scale=0.65, transform shape}}, legend columns=3,
    ]
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DarmOpt.txt};
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DarmOpt.txt};
	\addplot
    +[]
        table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error3DarmOpt.txt};
	\legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
    \end{axis}
\end{tikzpicture}
\\
\hline

\end{tabular}
\caption{Solving Poisson's equations on complex 3D domains using the optimized surrogate boundary.} 
\label{fig:3Dcase}
\end{figure}


==> Tikz/Disk.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}
    \begin{loglogaxis}[
        width=0.94\linewidth, 
        height = 0.7\linewidth,
        scaled y ticks=true,
        xlabel={\footnotesize Element size, $h$},
        ylabel={\footnotesize $L_{2N} (\Omega)$},
        legend entries={$\lambda = 0$, $\lambda = 0.25$, $\lambda = 0.5$, $\lambda = 0.75$, $\lambda = 1$, $slope = 2$},
        legend style={at={(0.5,-0.3)},anchor=north, nodes={scale=0.65, transform shape}}, 
        legend columns=3,
        xmin=5e-4,
        xmax=0.1	
        ]
        \addplot table [x={h},y={NormalizedError_0p0_adaptive},col sep=comma] {Figures/L2error/L2error2DcircleOpt.txt};
        \addplot table [x={h},y={NormalizedError_0p25_adaptive},col sep=comma] {Figures/L2error/L2error2DcircleOpt.txt};
        \addplot table [x={h},y={NormalizedError_0p5_adaptive},col sep=comma] {Figures/L2error/L2error2DcircleOpt.txt};
        \addplot table [x={h},y={NormalizedError_0p75_adaptive},col sep=comma] {Figures/L2error/L2error2DcircleOpt.txt};
        \addplot table [x={h},y={NormalizedError_1p0_adaptive},col sep=comma] {Figures/L2error/L2error2DcircleOpt.txt};
        \addplot +[mark=none, red, dashed] [domain=1e-4:1]{0.03*x^2};
    \end{loglogaxis}
    \end{tikzpicture}
    \caption{Normalized $L_2$ error convergence}
    \label{fig:Poisson_disk_NormL2}
    \end{subfigure}
    \hspace{0.02\linewidth}
    \begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        width = \linewidth,
        height = 0.7\linewidth,
        ybar,
        ymax = 1.0,
        ymin= 0.0,
        xtick= {0,1,2,3,4,5},
        xticklabels={$1/2^5$,$1/2^6$,$1/2^7$,$1/2^8$,$1/2^9$,$1/2^{10}$},
        bar width=0.2,
        xlabel={\footnotesize $h$},
        ylabel = {\footnotesize $L_{2\lambda}$},
        legend style={at={(0.5,-0.35)},anchor=north, nodes={scale=0.65, transform shape}}, 
        legend columns=3,
    ]
    \addplot
    +[]
	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DcircleOpt.txt};
 
    \addplot
    +[]
	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DcircleOpt.txt};
 
	\addplot
    +[]
	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DcircleOpt.txt};
	\legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
    \end{axis}
    \end{tikzpicture}
    \caption{Improvement in $L_2$ error. (Lower the better)}
    \label{fig:Poisson_disk_improvement}
\end{subfigure}
\caption{Left: Mesh convergence plot solving the Poisson's equation on a disk. Each line represents a convergence plot with a specific surrogate boundary constructed using a $\lambda$. Notice that while all surrogate choices exhibit the expected slope, the $\lambda = 0.5$ surrogate produces the lowest error for any mesh size. Right: The improvement plot shows that the optimal surrogate produces more accurate solutions.}
\label{fig:Poisson_disk}
\end{figure}


==> Tikz/DistanceCalc.tex <==
\begin{figure}[t!]
    \begin{subfigure}[t]{1\textwidth}
    \centering
    \begin{tikzpicture}[
        node distance = 3.2cm and 3.2cm,
        auto,
        decision/.style={diamond, draw=blue, thick, fill=blue!10,
                         text width=5.0em, align=center, inner sep=0pt},
        block/.style={rectangle, draw=green!60!black, fill=green!10, thick,
                      text width=3em, text centered, rounded corners},
        line/.style={draw, thick, -latex', shorten >=1pt}
        ]

        % Nodes
        \node [block] (init) {\small Start};
        \node [decision, right of= init] (CaseAorB) {\small $P_{projection}$ is inside the 3D triangle?};
        \node [block, below of= CaseAorB] (CaseA) {\small Case A};
        \node [block, right of= CaseAorB] (CaseB) {\small Case B};
        \node [decision, right of= CaseB] (CaseCorD) {\small $P_{closest}$ to the edge is inside the 3D triangle?};
        \node [block, right of= CaseCorD] (CaseC) {\small Case C};
        \node [block, below of=  CaseCorD] (CaseD) {\small Case D};
        \node [block, right of= CaseD] (CaseE) {\small Case E};

        % Lines
        \path [line] (init) -- (CaseAorB);
        \path [line] (CaseAorB) -- node [left] {yes}(CaseA);
        \path [line] (CaseAorB) -- node [above] {no}(CaseB);
        \path [line] (CaseB) -- (CaseCorD);
        \path [line] (CaseCorD) -- node [above] {yes}(CaseC);
        \path [line] (CaseCorD) -- node [left] {no}(CaseD);
        \path [line] (CaseD) -- (CaseE);

    \end{tikzpicture}
    \subcaption{Flowchart of distance calculation procedure.}
    \label{fig:FlowChart}
    \end{subfigure}
    \centering
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
            \begin{tikzpicture}[scale=2.0]
            
            % Define the vertices of the triangle
            \coordinate (A) at (0,1,0);
            \coordinate (B) at (1,0,0);
            \coordinate (C) at (0,0,1);
            
            % Draw the triangle
            \fill[cyan!50] (A) -- (B) -- (C) -- cycle;
            
            % Label the vertices
            \node[above left] at (A) {$A$};
            \node[above right] at (B) {$B$};
            \node[below] at (C) {$C$};
            
            % Draw the point P in blue
            \fill[blue] (1,1,1) circle (1.5pt) node[above right] {$P$};
            
            \draw[red,fill=none] (1/3,1/3,1/3) circle (1.5pt) node[above left] {$P_{\text{project}}$};
            
            % Draw the vector from P to A in blue
            \draw[blue,solid,->] (1,1,1) -- (A) node[midway,yshift=3.5mm] {$\mathbf{PA}$};
            
            % Draw the closest vector from P to ABC in orange with a full arrowhead
            \draw[orange,solid,->] (1,1,1) -- (1/3,1/3,1/3) node[midway,yshift=-5mm,xshift=5mm] {$\mathbf{PP_{project}}$};
            
            % Draw the normal vector in black
            \draw[black,dashed,->] (1/3,7/15,1/5) -- (2/3,4/5,8/15) node[midway,above] {$\mathbf{n}$};
            
            % Set the axis limits and style
            \draw[dotted] (A) -- (B) -- (C) -- cycle;
            \end{tikzpicture}
        \subcaption{Case A:$P_{projection}$ falls inside the 3D triangle.}
        \label{fig:FallIn}
    \end{subfigure}   
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
            \begin{tikzpicture}[scale=2.0]
            
            % Define the vertices of the triangle
            \coordinate (A) at (0,1,0);
            \coordinate (B) at (1,0,0);
            \coordinate (C) at (0,0,1);
            \coordinate (Project) at (0.7,0.5,-0.2);
            \coordinate (P) at (1.3,1.1,0.4);
            
            
            % Draw the triangle
            \fill[cyan!50] (A) -- (B) -- (C) -- cycle;
            
            % Label the vertices
            \node[above left] at (A) {$A$};
            \node[above right] at (B) {$B$};
            \node[below] at (C) {$C$};
            
            % Draw the point P in blue
            \fill[blue] (P) circle (1.5pt) node[above right] {$P$};
            
            \draw[red,fill=none] (Project) circle (1.5pt) node[below right] {$P_{\text{project}}$};
            
            % Draw the vector from P to A in blue
            \draw[blue,solid,->] (P) -- (A) node[midway,yshift=3.5mm] {$\mathbf{PA}$};
            
            % Draw the closest vector from P to ABC in orange with a full arrowhead
            \draw[orange,solid,->] (P) -- (Project) node[midway,yshift=-3.5mm,xshift=6mm] {$\mathbf{PP_{project}}$};
            
            % Draw the normal vector in black
            \draw[black,dashed,->] (1/3,7/15,1/5) -- (2/3,4/5,8/15) node[midway,above] {$\mathbf{n}$};
            
            % Set the axis limits and style
            \draw[dotted] (A) -- (B) -- (C) -- cycle;
            \end{tikzpicture}
        \subcaption{Case B:$P_{projection}$ lies outside the 3D triangle.}
        \label{fig:FallOut}
    \end{subfigure}\\
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
            \begin{tikzpicture}[scale=2.0]

            % Define the vertices of the triangle
            \coordinate (A) at (0,1,0);
            \coordinate (B) at (1,0,0);
            \coordinate (C) at (0,0,1);
            \coordinate (Project) at (0.7,0.5,-0.2);
            \coordinate (P) at (1.3,1.1,0.4);
            \coordinate (PAB) at (0.6,0.4,0);
            \coordinate (PCA) at (0,0.85,0.15);
            \coordinate (PBC) at (0.95,0,0.05);
            
            % Draw the triangle
            \fill[cyan!50] (A) -- (B) -- (C) -- cycle;
            
            % Label the vertices
            \node[above left] at (A) {$A$};
            \node[above right] at (B) {$B$};
            \node[below] at (C) {$C$};
            
            % Draw the point P in blue
            \fill[blue] (P) circle (1.5pt) node[above right] {$P$};
            
            % draw the point in black
            \draw[black,fill=none] (PAB) circle (1.5pt) node[below right] {$P_{AB}$};
            \draw[black,fill=none] (PBC) circle (1.5pt) node[below right] {$P_{BC}$};
            \draw[black,fill=none] (PCA) circle (1.5pt) node[below right] {$P_{CA}$};
            
            % \draw[red,fill=none] (Project) circle (1.5pt) node[below right] {$P_{\text{project}}$};
            
            \draw[black,solid,->] (P) -- (PAB) node[midway,yshift=0.3mm,xshift=-5mm] {$\mathbf{PP_{AB}}$};
            \draw[black,solid,->] (P) -- (PBC) node[midway,yshift=-3mm,xshift=5mm] {$\mathbf{PP_{BC}}$};
            \draw[black,solid,->] (P) -- (PCA) node[midway,yshift=3.5mm] {$\mathbf{PP_{CA}}$};
            
            % Draw the closest vector from P to ABC in orange with a full arrowhead
            % \draw[orange,solid,->] (P) -- (Project) node[midway,yshift=-3.5mm,xshift=6mm] {$\mathbf{PP_{project}}$};
            
            % Draw the normal vector in black
            % \draw[black,dashed,->] (1/3,7/15,1/5) -- (2/3,4/5,8/15) node[midway,above] {$\mathbf{n}$};
            
            % Set the axis limits and style
            \draw[dotted] (A) -- (B) -- (C) -- cycle;
            \end{tikzpicture}
        \subcaption{Case C:The shortest distance from the point to the triangle edges.}
        \label{fig:ShortEdge}
    \end{subfigure}
    \hspace{0.01\linewidth}
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
            \begin{tikzpicture}[scale=2.0]

            % Define the vertices of the triangle
            \coordinate (A) at (0,1,0);
            \coordinate (B) at (1,0,0);
            \coordinate (C) at (0,0,1);
            \coordinate (Project) at (0.7,0.5,-0.2);
            % \coordinate (P) at (2.0,0.3,0.2);
            % \coordinate (PAB) at (1.35,-0.35,0);
            % \coordinate (PCA) at (1.4,0,-0.4);
            % \coordinate (PBC) at (0,0.55,0.45);
            \coordinate (P) at (1.3,-0.1,-0.2);
            \coordinate (PAB) at (1.2,-0.2,0);
            \coordinate (PBC) at (1.25,0,-0.25);
            \coordinate (PCA) at (0,0.55,0.45);
            
            % Draw the triangle
            \fill[cyan!50] (A) -- (B) -- (C) -- cycle;
            
            % Label the vertices
            \node[above left] at (A) {$A$};
            \node[below left] at (B) {$B$};
            \node[below] at (C) {$C$};
            
            % Draw the point P in blue
            \fill[blue] (P) circle (1.5pt) node[above right] {$P$};
            
            % draw the point in black
            \draw[black,fill=none] (PAB) circle (1.5pt) node[below right] {$P_{AB}$};
            \draw[black,fill=none] (PBC) circle (1.5pt) node[above,yshift=2mm] {$P_{BC}$};
            \draw[black,fill=none] (PCA) circle (1.5pt) node[above,yshift=1mm,xshift=-2mm] {$P_{CA}$};
            
            % \draw[red,fill=none] (Project) circle (1.5pt) node[below right] {$P_{\text{project}}$};
            
            \draw[black,solid,->] (P) -- (PAB) node[midway,yshift=-5mm,xshift=0mm] {};
            \draw[black,solid,->] (P) -- (PBC) node[midway,yshift=-3mm,xshift=5mm] {};
            \draw[black,solid,->] (P) -- (PCA) node[midway,yshift=3.5mm] {};

            \draw[black,dashed] (B) -- (PBC) node[midway,yshift=-5mm,xshift=0mm] {};

            \draw[black,dashed] (B) -- (PAB) node[midway,yshift=-5mm,xshift=0mm] {};

            % Draw the closest vector from P to ABC in orange with a full arrowhead
            % \draw[orange,solid,->] (P) -- (Project) node[midway,yshift=-3.5mm,xshift=6mm] {$\mathbf{PP_{project}}$};
            
            % Draw the normal vector in black
            % \draw[black,dashed,->] (1/3,7/15,1/5) -- (2/3,4/5,8/15) node[midway,above] {$\mathbf{n}$};
            
            % Set the axis limits and style
            \draw[dotted] (A) -- (B) -- (C) -- cycle;
            \end{tikzpicture}
        \subcaption{Case D:The shortest distance from the point to the triangle edges, and the closest point ($P_{closest}$) fall outside of the triangle.}
        \label{fig:ShortEdgeOutside}
    \end{subfigure}
    \hspace{0.01\linewidth}
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
            \begin{tikzpicture}[scale=2.0]

            % Define the vertices of the triangle
            \coordinate (A) at (0,1,0);
            \coordinate (B) at (1,0,0);
            \coordinate (C) at (0,0,1);
            \coordinate (Project) at (0.7,0.5,-0.2);
            \coordinate (P) at (1.3,-0.1,-0.2);
            \coordinate (PAB) at (1.2,-0.2,0);
            \coordinate (PBC) at (1.25,0,-0.25);
            \coordinate (PCA) at (0,0.55,0.45);
            
            % Draw the triangle
            \fill[cyan!50] (A) -- (B) -- (C) -- cycle;
            
            % Label the vertices
            \node[above left] at (A) {$A$};
            \node[above right,xshift=-2mm] at (B) {$B$};
            \node[below] at (C) {$C$};
            
            % Draw the point P in blue
            \fill[blue] (P) circle (1.5pt) node[above right] {$P$};
                        
            % \draw[red,fill=none] (Project) circle (1.5pt) node[below right] {$P_{\text{project}}$};
            
            \draw[black,solid,->] (P) -- (A) node[midway,yshift=-5mm,xshift=0mm] {};
            \draw[black,solid,->] (P) -- (B) node[midway,yshift=-3mm,xshift=5mm] {};
            \draw[black,solid,->] (P) -- (C) node[midway,yshift=3.5mm] {};
            
            % Set the axis limits and style
            \draw[dotted] (A) -- (B) -- (C) -- cycle;
            \end{tikzpicture}
        \subcaption{Case E:The shortest distance from the point to the triangle vertexs.}
        \label{fig:2Vertex}
    \end{subfigure}
    \caption{Distance function calculation. As shown in the flowchart in (a), the projection of the point into the plane of the triangle can be inside or outside. If it falls outside, the point is projected to the three edges. If the closest of the edge projections is outside the triangle, then the closest point is computed to the vertices.}
    \label{fig:DistanceCalc}
\end{figure}


==> Tikz/IMGA.tex <==
% \begin{figure}
% \centering
% \begin{subfigure}{0.45\linewidth}
% \centering
%     \begin{tikzpicture}[scale=0.55]
%      \fill[cpu1] (0.0,0.0) rectangle (7.5,7.5);
%     % \fill[cpu1] (6.0,0.0) rectangle (7.5,6.0);
%     \fill[cpu2] (0.75,4.5) rectangle (5.25,5.25);
%     \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
%     \fill[cpu2] (0.75,0.75) rectangle (1.5,4.5);
%     \fill[cpu2] (4.5,0.75) rectangle (5.25,4.5);
%     \fill[cpu2] (0.0,1.5) rectangle (0.75,4.5);
%     \fill[cpu2] (5.25,1.5) rectangle (6.0,4.5);
%     \fill[cpu2] (1.50,0.0) rectangle (4.5,3.0);
%     % \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    
%     % \fill[cpu2] (0.0,0.0) rectangle (6.0,1.5);
%     % \fill[cpu2] (0.0,1.5) rectangle (1.5,4.5);
%     % \fill[cpu2] (4.5,1.5) rectangle (6.0,4.5);
%     \fill[cpu4] (4.5,1.5) rectangle (1.5,4.5);
%     \fill[cpu4] (0.75,2.25) rectangle (1.5,3.75);
%     \fill[cpu4] (4.5,2.25) rectangle (5.25,3.75);
%     \fill[cpu4] (2.25,4.5) rectangle (3.75,5.25);
%     \fill[cpu4] (2.25,0.75) rectangle (3.75,1.5);
%     \draw[step=1.5cm, thick] (0,0) grid (7.5,7.5);
%     \draw[-,black, thick] (0,0.75) -- (6,0.75);
%     \draw[-,black, thick] (0,5.25) -- (6,5.25);
%     \draw[-,black, thick] (0.75,0) -- (0.75,6.0);
%     \draw[-,black, thick] (5.25,0) -- (5.25,6.0);
%     \draw[-,black, thick] (2.25,0) -- (2.25,1.5);
%     \draw[-,black, thick] (3.75,0) -- (3.75,1.5);
%     \draw[-,black, thick] (2.25,4.5) -- (2.25,6.0);
%     \draw[-,black, thick] (3.75,4.5) -- (3.75,6.0);
    
% \begin{figure}
% \centering
% \begin{subfigure}{0.45\linewidth}
% \centering
%     \begin{tikzpicture}[scale=0.55]
%      \fill[cpu1] (0.0,0.0) rectangle (7.5,7.5);
%     % \fill[cpu1] (6.0,0.0) rectangle (7.5,6.0);
%     \fill[cpu2] (0.75,4.5) rectangle (5.25,5.25);
%     \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
%     \fill[cpu2] (0.75,0.75) rectangle (1.5,4.5);
%     \fill[cpu2] (4.5,0.75) rectangle (5.25,4.5);
%     \fill[cpu2] (0.0,1.5) rectangle (0.75,4.5);
%     \fill[cpu2] (5.25,1.5) rectangle (6.0,4.5);
%     \fill[cpu2] (1.50,0.0) rectangle (4.5,3.0);
%     % \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    
%     % \fill[cpu2] (0.0,0.0) rectangle (6.0,1.5);
%     % \fill[cpu2] (0.0,1.5) rectangle (1.5,4.5);
%     % \fill[cpu2] (4.5,1.5) rectangle (6.0,4.5);
%     \fill[cpu4] (4.5,1.5) rectangle (1.5,4.5);
%     \fill[cpu4] (0.75,2.25) rectangle (1.5,3.75);
%     \fill[cpu4] (4.5,2.25) rectangle (5.25,3.75);
%     \fill[cpu4] (2.25,4.5) rectangle (3.75,5.25);
%     \fill[cpu4] (2.25,0.75) rectangle (3.75,1.5);
%     \draw[step=1.5cm, thick] (0,0) grid (7.5,7.5);
%     \draw[-,black, thick] (0,0.75) -- (6,0.75);
%     \draw[-,black, thick] (0,5.25) -- (6,5.25);
%     \draw[-,black, thick] (0.75,0) -- (0.75,6.0);
%     \draw[-,black, thick] (5.25,0) -- (5.25,6.0);
%     \draw[-,black, thick] (2.25,0) -- (2.25,1.5);
%     \draw[-,black, thick] (3.75,0) -- (3.75,1.5);
%     \draw[-,black, thick] (2.25,4.5) -- (2.25,6.0);
%     \draw[-,black, thick] (3.75,4.5) -- (3.75,6.0);
    
%     \draw[-,black, thick] (0,2.25) -- (1.5,2.25);
%     \draw[-,black, thick] (0,3.75) -- (1.5,3.75);
    
%     \draw[-,black, thick] (4.5,2.25) -- (6,2.25);
%     \draw[-,black, thick] (4.5,3.75) -- (6,3.75);

%     % \fill[gray,opacity = 0.4 ] (3,3 ) circle (2.5cm);
%     \draw[red,ultra thick] (3,3 ) circle (2.5cm);
   
%     % \fill[red,opacity = 0.2] (6.0,0.0) rectangle (7.5,6.0);
%     \foreach \x in {0,1.5,...,7.5}{
%             \draw [fill=red](\x,0.0) circle (0.1cm);
%             \draw [fill=red](\x,7.5) circle (0.1cm);
%             \draw [fill=red](\x,6.0) circle (0.1cm);
%     }
%     \foreach \y in {0,1.5,...,7.5}{
%             \draw [fill=red](0.0,\y) circle (0.1cm);
%             \draw [fill=red](6.0,\y) circle (0.1cm);
%             \draw [fill=red](7.5,\y) circle (0.1cm);
%     }
    
%     \foreach \x in {1.5,3.0,4.5}
%     \foreach \y in {1.5,3.0,4.5}
%         \draw [fill=gray](\x,\y) circle (0.1cm);
        
%     \foreach \y in {0.0,0.75,...,5.9}{
%         \draw [fill=red](0.0,\y) circle (0.1cm);
%         % \draw [fill=red](6.0,\y) circle (0.1cm);
%         \draw [fill=red](0.75,\y) circle (0.1cm);
%         \draw [fill=red](5.25,\y) circle (0.1cm);
%     }
%     \foreach \x in {0.0,0.75,...,5.9}{
%         \draw [fill=red](\x,0.0) circle (0.1cm);
%         \draw [fill=red](\x,0.75) circle (0.1cm);
%         \draw [fill=red](\x,5.25) circle (0.1cm);
%     }
    
%     \foreach \x in {2.25,3.0,...,4.2}{
%         \draw [fill=gray](\x,0.75) circle (0.1cm);
%         \draw [fill=gray](\x,5.25) circle (0.1cm);
%     }
%     \foreach \y in {2.25,3.0,...,4.2}{
%         \draw [fill=gray](5.25,\y) circle (0.1cm);
%         \draw [fill=gray](0.75,\y) circle (0.1cm);
%     }
%      \draw [fill=none,color=black,ultra thick](3.0,3.0) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](3.0,4.5) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](3.0,1.5) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](1.5,3.0) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](4.5,3.0) circle (0.3cm);
%     % % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
%     % \node[align=left] at (1.5,-0.75) {\Intercepted};
    
%     % \fill[blue,opacity = 0.2] (3.0,-0.9) rectangle (3.3,-0.6);
%     % \node[align=left] at (4.5,-0.75) {\Interior};
    
%     % \fill[black,opacity = 0.2] (6.0,-0.9) rectangle (6.3,-0.6);
%     % \node[align=left] at (6.7,-0.75) {\In};
%     % % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
%     % % \node at (1.5,-0.75) {\Intercepted};
    
%     \end{tikzpicture}
%     \caption{IMGA on complete quadtree}
%     \label{fig: IMGAfig}
%     \end{subfigure}
%     \hspace{0.01\linewidth}
%     \begin{subfigure}{0.45\linewidth}
%     \centering
%  \begin{tikzpicture}[scale=0.55]
%      \fill[cpu1] (0.0,0.0) rectangle (7.5,7.5);
%     % \fill[cpu1] (6.0,0.0) rectangle (7.5,6.0);
%     \fill[cpu2] (0.75,4.5) rectangle (5.25,5.25);
%     \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
%     \fill[cpu2] (0.75,0.75) rectangle (1.5,4.5);
%     \fill[cpu2] (4.5,0.75) rectangle (5.25,4.5);
%     \fill[cpu2] (0.0,1.5) rectangle (0.75,4.5);
%     \fill[cpu2] (5.25,1.5) rectangle (6.0,4.5);
%     \fill[cpu2] (1.50,0.0) rectangle (4.5,3.0);
%     % \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    
%     % \fill[cpu2] (0.0,0.0) rectangle (6.0,1.5);
%     % \fill[cpu2] (0.0,1.5) rectangle (1.5,4.5);
%     % \fill[cpu2] (4.5,1.5) rectangle (6.0,4.5);

%     \draw[step=1.5cm, thick] (0,0) grid (7.5,7.5);
%     \draw[-,black, thick] (0,0.75) -- (6,0.75);
%     \draw[-,black, thick] (0,5.25) -- (6,5.25);
%     \draw[-,black, thick] (0.75,0) -- (0.75,6.0);
%     \draw[-,black, thick] (5.25,0) -- (5.25,6.0);
%     \draw[-,black, thick] (2.25,0) -- (2.25,1.5);
%     \draw[-,black, thick] (3.75,0) -- (3.75,1.5);
%     \draw[-,black, thick] (2.25,4.5) -- (2.25,6.0);
%     \draw[-,black, thick] (3.75,4.5) -- (3.75,6.0);
  
    
%     \draw[-,black, thick] (0,2.25) -- (1.5,2.25);
%     \draw[-,black, thick] (0,3.75) -- (1.5,3.75);
    
%     \draw[-,black, thick] (4.5,2.25) -- (6,2.25);
%     \draw[-,black, thick] (4.5,3.75) -- (6,3.75);

%     % \fill[gray,opacity = 0.4 ] (3,3 ) circle (2.5cm);
%     \draw[red,ultra thick] (3,3 ) circle (2.5cm);
   
     
   
%     \draw[-,white, ultra thick] (2.25,1.5) -- (3.75,1.5);
%     \draw[-,white, ultra thick] (0.75,3.0) -- (5.25,3.0);
%     \draw[-,white, ultra thick] (2.25,4.5) -- (3.75,4.5);
%     % \fill[red,opacity = 0.2] (6.0,0.0) rectangle (7.5,6.0);
%     \foreach \x in {0,1.5,...,7.5}{
%             \draw [fill=red](\x,0.0) circle (0.1cm);
%             \draw [fill=red](\x,7.5) circle (0.1cm);
%             \draw [fill=red](\x,6.0) circle (0.1cm);
%     }
%     \foreach \y in {0,1.5,...,7.5}{
%             \draw [fill=red](0.0,\y) circle (0.1cm);
%             \draw [fill=red](6.0,\y) circle (0.1cm);
%             \draw [fill=red](7.5,\y) circle (0.1cm);
%     }
    

        
%     \foreach \y in {0.0,0.75,...,5.9}{
%         \draw [fill=red](0.0,\y) circle (0.1cm);
%         % \draw [fill=red](6.0,\y) circle (0.1cm);
%         \draw [fill=red](0.75,\y) circle (0.1cm);
%         \draw [fill=red](5.25,\y) circle (0.1cm);
%     }
%     \foreach \x in {0.0,0.75,...,5.9}{
%         \draw [fill=red](\x,0.0) circle (0.1cm);
%         \draw [fill=red](\x,0.75) circle (0.1cm);
%         \draw [fill=red](\x,5.25) circle (0.1cm);
%     }
    
    
%     %  \draw [fill=none,color=black,ultra thick](3.0,3.0) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](3.0,4.5) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](3.0,1.5) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](1.5,3.0) circle (0.3cm);
%     %  \draw [fill=none,color=black,thick](4.5,3.0) circle (0.3cm);
%     % % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
%     % \node[align=left] at (1.5,-0.75) {\Intercepted};
    
%     % \fill[blue,opacity = 0.2] (3.0,-0.9) rectangle (3.3,-0.6);
%     % \node[align=left] at (4.5,-0.75) {\Interior};
    
%     % \fill[black,opacity = 0.2] (6.0,-0.9) rectangle (6.3,-0.6);
%     % \node[align=left] at (6.7,-0.75) {\In};
%     % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
%     % \node at (1.5,-0.75) {\Intercepted};
%      % Cancelling internal nodes
%      \fill[white] (4.5,1.5) rectangle (1.5,4.5);
%     \fill[white] (0.75,2.25) rectangle (1.5,3.75);
%     \fill[white] (4.5,2.25) rectangle (5.25,3.75);
%     \fill[white] (2.25,4.5) rectangle (3.75,5.25);
%     \fill[white] (2.25,0.75) rectangle (3.75,1.5);
%     \fill[white] (2.25,0.75) rectangle (3.75,1.5);
%     \fill[white] (0.75,2.25) rectangle (5.25,3.75);
    
%      \draw[-,blue, very thick] (2.25,0.75) -- (3.75,0.75);
%     \draw[-,blue,  very thick] (2.25,0.75) -- (2.25,1.5);
%     \draw[-,blue,  very thick] (3.75,0.75) -- (3.75,1.5);
%     \draw[-,blue,  very thick] (3.75,1.5) -- (4.5,1.5);     
%      \draw[-,blue,  very thick] (2.25,1.5) -- (1.5,1.5);
%     \draw[-,blue,  very thick] (4.5,1.5) -- (4.5,2.25); 
%     \draw[-,blue, very  thick] (1.5,1.5) -- (1.5,2.25); 
%     \draw[-,blue,  very thick] (1.5,2.25) -- (0.75,2.25);             \draw[-,blue, very  thick] (4.5,2.25) -- (5.25,2.25); 
%     \draw[-,blue,  very thick] (5.25,2.25) -- (5.25,3.75);       \draw[-,blue,  very thick] (0.75,2.25) -- (0.75,3.75); 
%     \draw[-,blue,  very thick] (0.75,3.75) -- (1.50,3.75);    
%     \draw[-,blue,  very thick] (5.25,3.75) -- (4.50,3.75);    
%     \draw[-,blue,  very thick] (1.50,3.75) -- (1.50,4.50);    
%     \draw[-,blue, very  thick] (4.50,3.75) -- (4.50,4.50);    	
%     \draw[-,blue,  very thick] (4.50,4.50) -- (3.75,4.50);    	
%     \draw[-,blue,  very thick] (1.50,4.50) -- (2.25,4.50);    	
%     \draw[-,blue,  very thick] (2.25,4.50) -- (2.25,5.25);    	
%     \draw[-,blue,  very thick] (3.75,4.50) -- (3.75,5.25);    	
%     \draw[-,blue,  very thick] (3.75,5.25) -- (2.25,5.25);    	
    
%      \foreach \y in {2.25,3.0,...,4.2}{
%         \draw [fill=gray](5.25,\y) circle (0.1cm);
%         \draw [fill=gray](0.75,\y) circle (0.1cm);
%     }
%     \foreach \x in {2.25,3.0,...,4.2}{
%         \draw [fill=gray](\x,0.75) circle (0.1cm);
%         \draw [fill=gray](\x,5.25) circle (0.1cm);
%     }


%    \draw [fill=gray](1.5,1.5) circle (0.1cm);
%    \draw [fill=gray](2.25,1.5) circle (0.1cm);
%    \draw [fill=gray](3.75,1.5) circle (0.1cm);
%    \draw [fill=gray](4.5,2.25) circle (0.1cm);
%    \draw [fill=gray](5.25,2.25) circle (0.1cm);
%    \draw [fill=gray](4.5,1.5) circle (0.1cm);
%    \draw [fill=gray](4.5,3.75) circle (0.1cm);
%    \draw [fill=gray](1.5,1.5) circle (0.1cm);
%    \draw [fill=gray](1.5,3.75) circle (0.1cm);
%    \draw [fill=gray](1.5,4.5) circle (0.1cm);
%    \draw [fill=gray](2.25,4.5) circle (0.1cm);
%    \draw [fill=gray](3.75,4.5) circle (0.1cm);
%    \draw [fill=gray](4.5,4.5) circle (0.1cm);
%    \draw [fill=gray](1.5,2.25) circle (0.1cm);
      
      
% %       \node[fill=none,color=black,ultra thick,circle,
% %       draw, inner sep=0pt, outer sep=0pt,
% %       minimum size=0.15cm,
% %       label=0:\texttt{Not Solved}] at (8.5,0.0) {};
% %       \draw [decorate,
% %     decoration = {brace,mirror}] (10.6,0.5) --  (10.6,2.2)
% %     node[pos=0.5,right=1pt,black]{\texttt{Solved}};
%     \end{tikzpicture}
%     \caption{SBM on incomplete quadtree}
%     \label{fig: SBM}
%     \end{subfigure}
%     \caption{\figref{fig: IMGAfig}: Sketch illustrating IMGA on a octree-based adaptive mesh. The solid red line represents the boundary of the immersed object ($\Gamma_D)$. Consider the case of solving a PDE on the domain outside this immersed object. The elements in the background mesh are classified into 3 types: a) \Interior{} (\textcolor{cpu1}{$\blacksquare$}): all nodes are outside the body; b) \Inactive{} (\textcolor{cpu4}{$\blacksquare$}): all nodes are inside the body; c) \Intercepted (\textcolor{cpu2}{$\blacksquare$}): some of the nodes are inside and some are outside. CG (Continuous Galerkin) nodes are divided into \Inactive{} (\tikzcircle[fill=gray]{0.1 cm}) and \Interior{} (\tikzcircle[fill=red]{0.1 cm}) nodes. Hanging nodes are neither classified \Inactive{} nor \Interior{} as they do not correspond to independent degrees of freedom. The nodes which neither belong to the \Intercepted{} nor \Interior{} elements and are also not the parent of hanging nodes (marked by \tikzcircle[fill=none,color=black,ultra thick]{0.1 cm}) are not solved for in the IMGA simulations. \figref{fig: SBM} denotes equivalent incomplete quadtree-based mesh for SBM. Notice the change in the nodes. The edges containing nodes marked by (\tikzcircle[fill=gray]{0.1 cm}) forms the surrogate boundary ($\Tilde{\Gamma}_D$, shown by thick blue lines), whereas the domain encompassing \textcolor{cpu1}{$\blacksquare$} $\cup$ \textcolor{cpu2}{$\blacksquare$} forms the surrogate domain ($\Tilde{\Omega}$).}
% \end{figure}{}


\begin{figure}
\centering
 \begin{tikzpicture}[scale=0.55]
     \fill[cpu1] (0.0,0.0) rectangle (7.5,7.5);
    % \fill[cpu1] (6.0,0.0) rectangle (7.5,6.0);
    \fill[cpu2] (0.75,4.5) rectangle (5.25,5.25);
    \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    \fill[cpu2] (0.75,0.75) rectangle (1.5,4.5);
    \fill[cpu2] (4.5,0.75) rectangle (5.25,4.5);
    \fill[cpu2] (0.0,1.5) rectangle (0.75,4.5);
    \fill[cpu2] (5.25,1.5) rectangle (6.0,4.5);
    \fill[cpu2] (1.50,0.0) rectangle (4.5,3.0);
    % \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    
    % \fill[cpu2] (0.0,0.0) rectangle (6.0,1.5);
    % \fill[cpu2] (0.0,1.5) rectangle (1.5,4.5);
    % \fill[cpu2] (4.5,1.5) rectangle (6.0,4.5);

    \draw[step=1.5cm, thick] (0,0) grid (7.5,7.5);
    \draw[-,black, thick] (0,0.75) -- (6,0.75);
    \draw[-,black, thick] (0,5.25) -- (6,5.25);
    \draw[-,black, thick] (0.75,0) -- (0.75,6.0);
    \draw[-,black, thick] (5.25,0) -- (5.25,6.0);
    \draw[-,black, thick] (2.25,0) -- (2.25,1.5);
    \draw[-,black, thick] (3.75,0) -- (3.75,1.5);
    \draw[-,black, thick] (2.25,4.5) -- (2.25,6.0);
    \draw[-,black, thick] (3.75,4.5) -- (3.75,6.0);
  
    
    \draw[-,black, thick] (0,2.25) -- (1.5,2.25);
    \draw[-,black, thick] (0,3.75) -- (1.5,3.75);
    
    \draw[-,black, thick] (4.5,2.25) -- (6,2.25);
    \draw[-,black, thick] (4.5,3.75) -- (6,3.75);

    % \fill[gray,opacity = 0.4 ] (3,3 ) circle (2.5cm);
    \draw[red,ultra thick] (3,3 ) circle (2.5cm);
   
     
   
    \draw[-,white, ultra thick] (2.25,1.5) -- (3.75,1.5);
    \draw[-,white, ultra thick] (0.75,3.0) -- (5.25,3.0);
    \draw[-,white, ultra thick] (2.25,4.5) -- (3.75,4.5);
    % \fill[red,opacity = 0.2] (6.0,0.0) rectangle (7.5,6.0);
    \foreach \x in {0,1.5,...,7.5}{
            \draw [fill=red](\x,0.0) circle (0.1cm);
            \draw [fill=red](\x,7.5) circle (0.1cm);
            \draw [fill=red](\x,6.0) circle (0.1cm);
    }
    \foreach \y in {0,1.5,...,7.5}{
            \draw [fill=red](0.0,\y) circle (0.1cm);
            \draw [fill=red](6.0,\y) circle (0.1cm);
            \draw [fill=red](7.5,\y) circle (0.1cm);
    }
    

        
    \foreach \y in {0.0,0.75,...,5.9}{
        \draw [fill=red](0.0,\y) circle (0.1cm);
        % \draw [fill=red](6.0,\y) circle (0.1cm);
        \draw [fill=red](0.75,\y) circle (0.1cm);
        \draw [fill=red](5.25,\y) circle (0.1cm);
    }
    \foreach \x in {0.0,0.75,...,5.9}{
        \draw [fill=red](\x,0.0) circle (0.1cm);
        \draw [fill=red](\x,0.75) circle (0.1cm);
        \draw [fill=red](\x,5.25) circle (0.1cm);
    }
    
    
    %  \draw [fill=none,color=black,ultra thick](3.0,3.0) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](3.0,4.5) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](3.0,1.5) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](1.5,3.0) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](4.5,3.0) circle (0.3cm);
    % % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
    % \node[align=left] at (1.5,-0.75) {\Intercepted};
    
    % \fill[blue,opacity = 0.2] (3.0,-0.9) rectangle (3.3,-0.6);
    % \node[align=left] at (4.5,-0.75) {\Interior};
    
    % \fill[black,opacity = 0.2] (6.0,-0.9) rectangle (6.3,-0.6);
    % \node[align=left] at (6.7,-0.75) {\In};
    % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
    % \node at (1.5,-0.75) {\Intercepted};
     % Cancelling internal nodes
     \fill[white] (4.5,1.5) rectangle (1.5,4.5);
    \fill[white] (0.75,2.25) rectangle (1.5,3.75);
    \fill[white] (4.5,2.25) rectangle (5.25,3.75);
    \fill[white] (2.25,4.5) rectangle (3.75,5.25);
    \fill[white] (2.25,0.75) rectangle (3.75,1.5);
    \fill[white] (2.25,0.75) rectangle (3.75,1.5);
    \fill[white] (0.75,2.25) rectangle (5.25,3.75);
    
     \draw[-,blue, very thick] (2.25,0.75) -- (3.75,0.75);
    \draw[-,blue,  very thick] (2.25,0.75) -- (2.25,1.5);
    \draw[-,blue,  very thick] (3.75,0.75) -- (3.75,1.5);
    \draw[-,blue,  very thick] (3.75,1.5) -- (4.5,1.5);     
     \draw[-,blue,  very thick] (2.25,1.5) -- (1.5,1.5);
    \draw[-,blue,  very thick] (4.5,1.5) -- (4.5,2.25); 
    \draw[-,blue, very  thick] (1.5,1.5) -- (1.5,2.25); 
    \draw[-,blue,  very thick] (1.5,2.25) -- (0.75,2.25);             \draw[-,blue, very  thick] (4.5,2.25) -- (5.25,2.25); 
    \draw[-,blue,  very thick] (5.25,2.25) -- (5.25,3.75);       \draw[-,blue,  very thick] (0.75,2.25) -- (0.75,3.75); 
    \draw[-,blue,  very thick] (0.75,3.75) -- (1.50,3.75);    
    \draw[-,blue,  very thick] (5.25,3.75) -- (4.50,3.75);    
    \draw[-,blue,  very thick] (1.50,3.75) -- (1.50,4.50);    
    \draw[-,blue, very  thick] (4.50,3.75) -- (4.50,4.50);    	
    \draw[-,blue,  very thick] (4.50,4.50) -- (3.75,4.50);    	
    \draw[-,blue,  very thick] (1.50,4.50) -- (2.25,4.50);    	
    \draw[-,blue,  very thick] (2.25,4.50) -- (2.25,5.25);    	
    \draw[-,blue,  very thick] (3.75,4.50) -- (3.75,5.25);    	
    \draw[-,blue,  very thick] (3.75,5.25) -- (2.25,5.25);    	
    
     \foreach \y in {2.25,3.0,...,4.2}{
        \draw [fill=gray](5.25,\y) circle (0.1cm);
        \draw [fill=gray](0.75,\y) circle (0.1cm);
    }
    \foreach \x in {2.25,3.0,...,4.2}{
        \draw [fill=gray](\x,0.75) circle (0.1cm);
        \draw [fill=gray](\x,5.25) circle (0.1cm);
    }


   \draw [fill=gray](1.5,1.5) circle (0.1cm);
   \draw [fill=gray](2.25,1.5) circle (0.1cm);
   \draw [fill=gray](3.75,1.5) circle (0.1cm);
   \draw [fill=gray](4.5,2.25) circle (0.1cm);
   \draw [fill=gray](5.25,2.25) circle (0.1cm);
   \draw [fill=gray](4.5,1.5) circle (0.1cm);
   \draw [fill=gray](4.5,3.75) circle (0.1cm);
   \draw [fill=gray](1.5,1.5) circle (0.1cm);
   \draw [fill=gray](1.5,3.75) circle (0.1cm);
   \draw [fill=gray](1.5,4.5) circle (0.1cm);
   \draw [fill=gray](2.25,4.5) circle (0.1cm);
   \draw [fill=gray](3.75,4.5) circle (0.1cm);
   \draw [fill=gray](4.5,4.5) circle (0.1cm);
   \draw [fill=gray](1.5,2.25) circle (0.1cm);
      
      
%       \node[fill=none,color=black,ultra thick,circle,
%       draw, inner sep=0pt, outer sep=0pt,
%       minimum size=0.15cm,
%       label=0:\texttt{Not Solved}] at (8.5,0.0) {};
%       \draw [decorate,
%     decoration = {brace,mirror}] (10.6,0.5) --  (10.6,2.2)
%     node[pos=0.5,right=1pt,black]{\texttt{Solved}};
    \end{tikzpicture}

    \caption{
    Incomplete quadtree-based mesh for SBM. The solid red line (\textcolor{red}{---}) represents the boundary of the immersed object ($\Gamma_D)$. Consider the case of solving a PDE on the domain outside this immersed object. The elements in the background mesh are classified into two types: a) \Interior{} (\textcolor{cpu1}{$\blacksquare$}): all nodes are outside the body; b) \Intercepted (\textcolor{cpu2}{$\blacksquare$}): some of the nodes are inside and some are outside. The \Inactive{} elements, whose all nodes are inside the body, are thrown out in our FE calculation. CG (Continuous Galerkin) nodes are divided into \Inactive{} (\tikzcircle[fill=gray]{0.1 cm}) and \Interior{} (\tikzcircle[fill=red]{0.1 cm}) nodes. The edges containing nodes marked by (\tikzcircle[fill=gray]{0.1 cm}) forms the surrogate boundary ($\Tilde{\Gamma}_D$) shown by the thick blue lines (\textcolor{blue}{---}). The domain encompassing \textcolor{cpu1}{$\blacksquare$} $\cup$ \textcolor{cpu2}{$\blacksquare$} forms the surrogate domain ($\Tilde{\Omega}$).}
    \label{fig: SBM}
\end{figure}


==> Tikz/Ring.tex <==
% \begin{figure}
%         \begin{subfigure}{0.5\textwidth}
%         \includegraphics[width=\linewidth,trim=0 0 0 0,clip]      {Figures/Contour/RingContour_0p5.png}
%         \caption{Solution contour}
% \end{subfigure}
%         \begin{subfigure}{0.45\textwidth}
%             \begin{tikzpicture}  
%             \begin{axis}  
%             [  
%                 ybar,  
%                 enlargelimits=0.15,  
%                 ylabel={${L_2(\Omega)}$}, 
%                 % xlabel={},  
%                 symbolic x coords={$\lambda = 0$, $\lambda = 0.5$, $\lambda = 1$}, % these are the specification of coordinates on the x-axis.  
%                 xtick=data,  
%                  % nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
%                 nodes near coords align={vertical},  
%                 ]  
%             \addplot coordinates {($\lambda = 0$,0.000173908) ($\lambda = 0.5$,7.48E-05) ($\lambda = 1$,0.000502657)};  
%              \end{axis}  
%             \end{tikzpicture}  
%       \caption{${L_2(\Omega)}$ at mesh size = $\frac{1}{2^7}$}
% \end{subfigure}
% \caption{Solving Poisson Equation on a Ring using SBM}
% \label{fig:Ring}
% \end{figure}

\begin{figure}
        \begin{subfigure}{0.5\textwidth}
        \includegraphics[width=\linewidth,trim=0 0 0 0,clip]      {Figures/Contour/RingContour_0p5.png}
        \caption{Solution contour}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}       
        \begin{axis}[
            % log basis x=10,
            % log ticks with fixed point,
            width = \linewidth,
            % height = \linewidth,
            ybar,
            % y dir=reverse,
             % ymin=50, ymax=800,
            xtick= {0,1,2,3,4,5},
            xticklabels={$1/2^5$,$1/2^6$,$1/2^7$,$1/2^8$,$1/2^9$,$1/2^{10}$},
            bar width=5,
            % ytick={50,100,200,400,800},
    %        xtickla50,bels={$10^2$, $10^3$, $n$},
    xlabel = {$h$},
    ylabel = {$L_{2\lambda}$},
    legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, legend columns=3,
    % cycle list/Set1,
    % 	% combine it with 'mark list*':
    % 	cycle multiindex* list={
    % 		mark list*\nextlist
    % 		Set1\nextlist
    % 	}
            ]
    
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DringOpt.txt};
     
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DringOpt.txt};
     
    	\addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DringOpt.txt};
    	% \addplot
     % +[]
    	% table[x expr=\coordindex,y expr={\thisrow{Forward} + \thisrow{Backward}},col sep=space]{Data/WeakScaling/TensorPartitionChannelVariation.txt};
    
    	\legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
       \end{axis}
    \end{tikzpicture}
    \caption{Improvement in $L_2$ error }
\end{subfigure}
\caption{Solving Poisson Equation on a ring using SBM}
\label{fig:Ring}
\end{figure}

==> Tikz/Scaling.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{loglogaxis}[ 
        width=0.99\linewidth,
        height=0.75\linewidth, 
        xtick={48, 96,  192},  
        xticklabel style={rotate=0,font=\footnotesize},
        xticklabels={$48$,$96$, $192$}, 
        scaled y ticks=true,
        xlabel={\footnotesize Number of processors},
        ylabel={\footnotesize Time (s)},
        legend style={at={(0.37,0.2)}, anchor=north, nodes={scale=0.65, transform shape}}, 
        legend columns=3,
        xmin=30,
        xmax=250	
        ]
        \addplot table [x={proc},y={T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \addplot +[mark=none, black, dashed] [domain=30:250]{300/x};
    \end{loglogaxis}
    \end{tikzpicture}
    \caption{Total solve time with increase in the number of processors.}
    \label{fig:ScalingCircle_Total}
\end{subfigure}
\begin{subfigure}{.5\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.99\linewidth,
        height=0.65\linewidth,
        ybar stacked,
        ymin=0,
        ymax=100,
        xticklabel style={rotate=0,font=\footnotesize},
        xticklabels = {$48$,$96$,$144$,$192$}, %
        xtick=data, % add a tick at every data point,
        enlarge x limits={abs=0.5},
        ylabel={\footnotesize Percentage of time $\rightarrow$},
        xlabel={\footnotesize Number of processors $\rightarrow$},
        yticklabel style={rotate=0,font=\footnotesize},
        legend style={at={(0.5,1.35)},anchor= north,legend columns=3}, 
        ]
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_OctreeCreate}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_SurrogateIndentify}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_MatAssembly}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_VecAssembly}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \addplot table[x expr=\coordindex,y expr=(\thisrow{T_0p5_total}-\thisrow{T_0p5_VecAssembly} - \thisrow{T_0p5_MatAssembly} - \thisrow{T_0p5_SurrogateIndentify} - \thisrow{T_0p5_OctreeCreate})*100/
        \thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingCircle.txt};
        \legend{\tiny Octree Construction, \tiny Surrogate Identification, \tiny Matrix Assembly, \tiny Vector Assembly, \tiny Solve}
    \end{axis}
    \end{tikzpicture}
    \caption{Percentage of time for individual steps.}
    \label{fig:ScalingCircle_percentage}
\end{subfigure}   
\caption{Scaling behavior and percentage of time at different stages of the SBM computation in 2D on TACC ~\Stampede.} 
\label{fig:ScalingCircle}
\end{figure}


==> Tikz/ScalingBunny.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{loglogaxis}[ 
        width=0.99\linewidth,
        height=0.75\linewidth, 
        xtick={320,640,1280},  
        xticklabel style={rotate=0,font=\footnotesize},
        xticklabels={$320$,$640$, $1280$}, 
        scaled y ticks=true,
        xlabel={\footnotesize Number of processors},
        ylabel={\footnotesize Time (s)},
        legend style={at={(0.37,0.2)}, anchor=north, nodes={scale=0.65, transform shape}}, 
        legend columns=3,
        xmin=300,
        xmax=1800,
        ymin=30,
        ymax=400,
        ]
        \addplot table [x={proc},y={T_0p5_total},col sep=comma] {Figures/Scaling/ScalingBunny.txt};
        \addplot +[mark=none, black, dashed] [domain=300:1800]{70000/x};
    \end{loglogaxis}
    \end{tikzpicture}
    \caption{Total solve time with increase in the number of processors.}
    \label{fig:ScalingBunny_Total}
\end{subfigure}
\begin{subfigure}{.5\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.99\linewidth,
        height=0.65\linewidth,
        ybar stacked,
        ymin=0,
        ymax=100,
        xticklabel style={rotate=0,font=\footnotesize},
        xticklabels = {$320$,$640$,$960$,$1280$,$1600$}, %
        xtick=data, % add a tick at every data point,
        enlarge x limits={abs=0.5},
        yticklabel style={rotate=0,font=\footnotesize},
        ylabel={\footnotesize Percentage of time $\rightarrow$},
        xlabel={\footnotesize Number of processors $\rightarrow$},
        legend style={at={(0.5,1.35)},anchor= north,legend columns=3}, 
        ]
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_OctreeCreate}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingBunny.txt};
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_SurrogateIndentify}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingBunny.txt};
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_MatAssembly}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingBunny.txt};
        \addplot table[x expr=\coordindex,y expr=\thisrow{T_0p5_VecAssembly}*100/\thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingBunny.txt};
        \addplot table[x expr=\coordindex,y expr=(\thisrow{T_0p5_total}-\thisrow{T_0p5_VecAssembly} - \thisrow{T_0p5_MatAssembly} - \thisrow{T_0p5_SurrogateIndentify} - \thisrow{T_0p5_OctreeCreate})*100/
        \thisrow{T_0p5_total},col sep=comma] {Figures/Scaling/ScalingBunny.txt};
        \legend{\tiny Octree Construction, \tiny Surrogate Identification, \tiny Matrix Assembly, \tiny Vector Assembly, \tiny Solve}
    \end{axis}
    \end{tikzpicture}
    \caption{Percentage of time for individual steps.}
    \label{fig:ScalingBunny_percentage}
\end{subfigure}   
\caption{Scaling behavior and percentage of time at different stages of the SBM computation for 3D Stanford Bunny on TACC ~\Stampede.} 
\label{fig:ScalingBunny}
\end{figure}


==> Tikz/star.tex <==
% \begin{figure}[h!]
% \centering
% \begin{tabular}[t]{ C{7.0cm} C{7.0cm}  }
%  (a) & (b)
% \\
%     \begin{subfigure}[b]{0.45\textwidth}   
%             \centering 
%             {{\small }}    			\includegraphics[width=\linewidth,trim=0 0 0 0,clip]      {Figures/Contour/StarContour_0p5.png}
%         %  trim={<left> <lower> <right> <upper>}

%     \end{subfigure}	
%     &
%         \begin{tikzpicture}
%      \begin{loglogaxis}[width=0.4\linewidth, scaled y ticks=true,xlabel={Element size, h},ylabel={${L_2(\Omega)}$},legend entries={$\lambda = 0$, $\lambda = 0.5$, $\lambda = 1$, $slope = 2$},
%      	legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
%      	%legend pos=outer south, 
%      	legend columns=3,
%      	%title={\footnotesize(b)}, 
%      	xmin=1E-3,xmax=0.1	,cycle list name=mycolorlist]
%      	\addplot table [x={h},y={L2_0p0_adaptive},col sep=comma] {Figures/L2error/L2error2DstarOpt.csv};
%      	\addplot table [x={h},y={L2_0p5_adaptive},col sep=comma] {Figures/L2error/L2error2DstarOpt.csv};
%      	\addplot table [x={h},y={L2_1p0_adaptive},col sep=comma] {Figures/L2error/L2error2DstarOpt.csv};
%         %slope = 2
%      	\addplot +[mark=none, red, dashed] [domain=1e-4:1]{2*x^2};
%      	\end{loglogaxis}
%      	\end{tikzpicture}
% \\
% \end{tabular}
% \caption{Solving Poisson Equation on a star using SBM: (\textit{a}) The solution contour (Mesh size = 0.00195). (\textit{b}) $L_2$ error convergence} 
% \label{fig:3Dcase}
% \end{figure}

% \begin{figure}
%         \begin{subfigure}{0.45\textwidth}
%         \includegraphics[width=\linewidth,trim=0 0 0 0,clip]      {Figures/Contour/StarContour_0p5.png}
%         \caption{Solution contour}
% \end{subfigure}
%         \begin{subfigure}{0.45\textwidth}
%          \begin{tikzpicture}
%      \begin{loglogaxis}[width=\linewidth, scaled y ticks=true,xlabel={Element size, h},ylabel={${L_2(\Omega)}$},legend entries={$\lambda = 0$, $\lambda = 0.5$, $\lambda = 1$, $slope = 2$},
%      	legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
%      	%legend pos=outer south, 
%      	legend columns=4,
%      	%title={\footnotesize(b)}, 
%      	xmin=1E-3,xmax=0.1	,
%       % cycle list name=mycolorlist
%       ]
%      	\addplot table [x={h},y={L2_0p0_adaptive},col sep=comma] {Figures/L2error/L2error2DstarOpt.csv};
%      	\addplot table [x={h},y={L2_0p5_adaptive},col sep=comma] {Figures/L2error/L2error2DstarOpt.csv};
%      	\addplot table [x={h},y={L2_1p0_adaptive},col sep=comma] {Figures/L2error/L2error2DstarOpt.csv};
%         %slope = 2
%      	\addplot +[mark=none, red, dashed] [domain=1e-4:1]{2*x^2};
%      	\end{loglogaxis}
%      	\end{tikzpicture}
%       \caption{$L_2$ convergence}
% \end{subfigure}
% \caption{Solving Poisson Equation on a star using SBM}

% \end{figure}

% \begin{figure}
%         \begin{subfigure}{0.5\textwidth}
%         \includegraphics[width=\linewidth,trim=0 0 0 0,clip]      {Figures/Contour/StarContour_0p5.png}
%         \caption{Solution contour}
% \end{subfigure}
%         \begin{subfigure}{0.45\textwidth}
%             \begin{tikzpicture}  
%             \begin{axis}  
%             [  
%                 ybar,  
%                 enlargelimits=0.15,  
%                 ylabel={${L_2(\Omega)}$}, 
%                 % xlabel={},  
%                 symbolic x coords={$\lambda = 0$, $\lambda = 0.5$, $\lambda = 1$}, % these are the specification of coordinates on the x-axis.  
%                 xtick=data,  
%                  % nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
%                 nodes near coords align={vertical},  
%                 ]  
%             \addplot coordinates {($\lambda = 0$,0.000418645) ($\lambda = 0.5$,0.000190305) ($\lambda = 1$,0.00033421)};  
%              \end{axis}  
%             \end{tikzpicture}  
%       \caption{${L_2(\Omega)}$ at mesh size = $\frac{1}{2^7}$}
% \end{subfigure}
% \caption{Solving Poisson Equation on a Ring using SBM}
% \label{fig:star}
% \end{figure}

\begin{figure}
        \begin{subfigure}{0.5\textwidth}
        \includegraphics[width=\linewidth,trim=0 0 0 0,clip]      {Figures/Contour/StarContour_0p5.pdf}
        \caption{Solution contour and mesh}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}       
        \begin{axis}[
            % log basis x=10,
            % log ticks with fixed point,
            width = \linewidth,
            % height = \linewidth,
            ybar,
            % y dir=reverse,
             % ymin=50, ymax=800,
            xtick= {0,1,2,3,4},
            xticklabels={$2.4/2^6$,$2.4/2^7$,$2.4/2^8$,$2.4/2^9$,$2.4/2^{10}$},
            bar width=5,
            % ytick={50,100,200,400,800},
    %        xtickla50,bels={$10^2$, $10^3$, $n$},
    xlabel = {$h$},
    ylabel = {$L_{2\lambda}$},
    legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, legend columns=3,
    % cycle list/Set1,
    % 	% combine it with 'mark list*':
    % 	cycle multiindex* list={
    % 		mark list*\nextlist
    % 		Set1\nextlist
    % 	}
            ]
    
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DstarOpt.txt};
     
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DstarOpt.txt};
     
    	\addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive}/\thisrow{NormalizedError_1p0_adaptive}},col sep=comma]{Figures/L2error/L2error2DstarOpt.txt};
    	% \addplot
     % +[]
    	% table[x expr=\coordindex,y expr={\thisrow{Forward} + \thisrow{Backward}},col sep=space]{Data/WeakScaling/TensorPartitionChannelVariation.txt};
    
    	\legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
       \end{axis}
    \end{tikzpicture}
    \caption{Improvement in $L_2$ error }
\end{subfigure}
\caption{Solving Poisson Equation on a star using SBM}
\label{fig:star}
\end{figure}

==> Tikz/starLE.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}{.4\linewidth}
        \centering
        \includegraphics[width=\linewidth]{Figures/Contour/StarContour_0p5_LE.png}
        \caption{Displacement solution contour}
        \label{fig:starLESoln}
    \end{subfigure}
    \begin{subfigure}{.5\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{loglogaxis}[width=0.9\linewidth, 
        height=0.6\linewidth, 
        scaled y ticks=true,
        xlabel={\footnotesize Element size, $h$},
        ylabel={\footnotesize $L_{2N} (\Omega)$},
        legend entries={$u_x (\lambda = 0)$, $u_y (\lambda = 0)$, $ u_x (\lambda = 0.5)$, $ u_y (\lambda = 0.5)$, $u_x (\lambda = 1)$,  $u_y (\lambda = 1)$, $slope = 2$},
        legend style={at={(0.5,1.35)},anchor=north, nodes={scale=0.65, transform shape}}, 
        %legend pos=outer south, 
        legend columns=3,
        %title={\footnotesize(b)}, 
        xmin=1e-3,xmax=0.1	]
        \addplot table [x={h},y={NormalizedError_0p0_adaptive_x},col sep=comma] {Figures/L2error/L2error2DstarLEOpt.txt};
        \addplot +[dashed] table [x={h},y={NormalizedError_0p0_adaptive_y},col sep=comma] {Figures/L2error/L2error2DstarLEOpt.txt};
        \addplot table [x={h},y={NormalizedError_0p5_adaptive_x},col sep=comma] {Figures/L2error/L2error2DstarLEOpt.txt};
        \addplot +[dashed] table [x={h},y={NormalizedError_0p5_adaptive_y},col sep=comma] {Figures/L2error/L2error2DstarLEOpt.txt};
        \addplot table [x={h},y={NormalizedError_1p0_adaptive_x},col sep=comma] {Figures/L2error/L2error2DstarLEOpt.txt};
        \addplot +[dashed] table [x={h},y={NormalizedError_1p0_adaptive_y},col sep=comma] {Figures/L2error/L2error2DstarLEOpt.txt};
        %slope = 2
        \addplot +[mark=none, red, dashed] [domain=1e-4:1]{0.03*x^2};
        \end{loglogaxis}
        \end{tikzpicture}
        \caption{Normalized $L_2$ error convergence}
        \label{fig:starLEError}
    \end{subfigure}

    
    \begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
        width = \linewidth,
        height = 0.6\linewidth,
        ybar,
        ymax = 1,
        ymin = 0,
        xtick= {0,1,2,3,4},
        xticklabels={\footnotesize $2.4/2^6$, \footnotesize $2.4/2^7$,  \footnotesize $2.4/2^8$, \footnotesize $2.4/2^9$, \footnotesize $2.4/2^{10}$},
        bar width=0.2,
        xlabel = {\footnotesize $h$},
        ylabel = {\footnotesize $I_{2\lambda}$},
        legend style={at={(0.5,-0.38)},anchor=north, nodes={scale=0.65, transform shape}}, legend columns=3,
        ]        
        \addplot
         +[]
        	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive_x}/\thisrow{NormalizedError_1p0_adaptive_x}},col sep=comma]{Figures/L2error/L2error2DstarLEOpt.txt};
         
        \addplot
         +[]
        	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive_x}/\thisrow{NormalizedError_1p0_adaptive_x}},col sep=comma]{Figures/L2error/L2error2DstarLEOpt.txt};
         
        \addplot
         +[]
        	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive_x}/\thisrow{NormalizedError_1p0_adaptive_x}},col sep=comma]{Figures/L2error/L2error2DstarLEOpt.txt};
        
        \legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5)$}
        \end{axis}
    \end{tikzpicture}
    \caption{Improvement in $L_2$ error in $u_x$}
    \label{fig:starLEux}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}       
        \begin{axis}[
            height = 0.6\linewidth,
            width = \linewidth,
            ybar,
            ymax = 1,
            ymin = 0,
            xtick= {0,1,2,3,4},
            xticklabels={\footnotesize $2.4/2^6$, \footnotesize $2.4/2^7$,  \footnotesize $2.4/2^8$, \footnotesize $2.4/2^9$, \footnotesize $2.4/2^{10}$},
            bar width=0.2,
            xlabel = {\footnotesize $h$},
            ylabel = {\footnotesize $I_{2\lambda}$},
            legend style={at={(0.5,-0.38)},anchor=north, nodes={scale=0.65, transform shape}}, 
            legend columns=3,
    ]    
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_1p0_adaptive_y}/\thisrow{NormalizedError_1p0_adaptive_y}},col sep=comma]{Figures/L2error/L2error2DstarLEOpt.txt};
     
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p0_adaptive_y}/\thisrow{NormalizedError_1p0_adaptive_y}},col sep=comma]{Figures/L2error/L2error2DstarLEOpt.txt};
     
    \addplot
     +[]
    	table[x expr=\coordindex,y expr={\thisrow{NormalizedError_0p5_adaptive_y}/\thisrow{NormalizedError_1p0_adaptive_y}},col sep=comma]{Figures/L2error/L2error2DstarLEOpt.txt};

    
    	\legend{$\lambda=1$,$\lambda=0$,$\lambda=0.5$}
       \end{axis}
    \end{tikzpicture}
    \caption{Improvement in $L_2$ error in $u_y$}
    \label{fig:starLEuy}
\end{subfigure}

\caption{Solving linear elasticity on a star shape using SBM: \figref{fig:starLESoln} shows the contour for the displacement magnitude contour for $h = 2.4/2^{10}$. \figref{fig:starLEError} shows the convergence plot of $L_{2N}$ error for $u_x$ and $u_y$ for different choices of $\lambda$. \figref{fig:starLEux} and \figref{fig:starLEuy} shows the improvement in $L_{2N}$ error when using the optimal surrogate, $\lambda = 0.5$, for $u_x$ and $u_y$.}
\label{fig:starLE}
\end{figure}
